High-$T_c$ ternary metal hydrides, YKH$_{12}$ and LaKH$_{12}$, discovered by machine learning

The search for hydride compounds that exhibit high $T_c$ superconductivity has been extensively studied. Within the range of binary hydride compounds, the studies have been developed well including data-driven searches as a topic of interest. Toward the search for the ternary systems, the number of possible combinations grows rapidly, and hence the power of data-driven search gets more prominent. In this study, we constructed various regression models to predict $T_c$ for ternary hydride compounds and found the extreme gradient boosting (XGBoost) regression giving the best performance. The best performed regression predicts new promising candidates realizing higher $T_c$, for which we further identified their possible crystal structures. Confirming their lattice and thermodynamical stabilities, we finally predicted new ternary hydride superconductors, YKH$_{12}$ [$C2/m$ (No.12), $T_c$=143.2 K at 240 GPa] and LaKH$_{12}$ [$R\bar{3}m$ (No.166), $T_c$=99.2 K at 140 GPa] from first principles.

==> (inline-0) <==
\begin{tabular}{r|rr||r|rr}
\hline
No. &     & $T_c$~[K]&No. &  & $T_c$~[K] \\
\hline
%% 1  & LaYH$_{12}$  & 244.89 &16 & LaSH$_{12}$  & 74.94  \\
%% 2  & YKH$_{12}$   & 168.93 & 17 & LaArH$_{12}$ & 74.91  \\
%% 3  & LaKH$_{12}$  & 162.85 &18 & YBiH$_{12}$  & 72.54  \\
%% 4  & YClH$_{12}$  & 137.60 &19 & YFeH$_{12}$  & 64.58 \\
%% 5  & LaMgH$_{12}$ & 135.33 &20 & LaPH$_{12}$  & 60.59\\
%% 6  & LaClH$_{12}$ & 132.70  &21 & YTaH$_{12}$ & 58.93\\
%% 7  & LaAcH$_{12}$ & 128.99&22 & YTiH$_{12}$  & 57.21 \\
%% 8  & YSeH$_{12}$  & 127.01 &23 & LaBiH$_{12}$ & 56.59\\
%% 9  & YSH$_{12}$   & 123.04 &24 & LaSbH$_{12}$ & 52.38\\
%% 10  & YArH$_{12}$  & 99.59 &25 & LaSiH$_{12}$ & 50.53  \\
%% 11 & YGeH$_{12}$  & 98.60 &26 & LaTaH$_{12}$ & 42.25  \\
%% 12 & LaSe$_{12}$ & 98.25  &27 & LaTiH$_{12}$ & 39.85\\
%% 13 & YInH$_{12}$  & 93.81 &28 & LaFeH$_{12}$ & 24.48 \\
%% 14 & YPH$_{12}$   & 92.78  &29 & LaGeH$_{12}$ & 18.47\\
%% 15 & LaTeH$_{12}$  & 77.93 & \\
1  & YKH$_{12}$   & 168.93 &15 & LaSH$_{12}$  & 74.94  \\   
2  & LaKH$_{12}$  & 162.85 &16 & LaArH$_{12}$ & 74.91  \\   
3  & YClH$_{12}$  & 137.60 &17 & YBiH$_{12}$  & 72.54  \\   
4  & LaMgH$_{12}$ & 135.33 &18 & YFeH$_{12}$  & 64.58 \\    
5  & LaClH$_{12}$ & 132.70 &19 & LaPH$_{12}$  & 60.59\\     
6  & LaAcH$_{12}$ & 128.99 &20 & YTaH$_{12}$ & 58.93\\      
7  & YSeH$_{12}$  & 127.01 &21 & YTiH$_{12}$  & 57.21 \\    
8  & YSH$_{12}$   & 123.04 &22 & LaBiH$_{12}$ & 56.59\\     
9  & YArH$_{12}$  & 99.59  &23 & LaSbH$_{12}$ & 52.38\\     
10 & YGeH$_{12}$  & 98.60  &24 & LaSiH$_{12}$ & 50.53  \\   
11 & LaSe$_{12}$  & 98.25  &25 & LaTaH$_{12}$ & 42.25  \\   
12 & YInH$_{12}$  & 93.81  &26 & LaTiH$_{12}$ & 39.85\\     
13 & YPH$_{12}$   & 92.78  &27 & LaFeH$_{12}$ & 24.48 \\    
14 & LaTeH$_{12}$ & 77.93  &28 & LaGeH$_{12}$ & 18.47\\     
\hline
\end{tabular}
 \end{center}
\end{table*}
%------------------

\clearpage
%------------------
\begin{longtable*}{r|r|rl|lll}
   \caption{
Total 533 training data~\cite{2008CHE,
2009KIM,2009TSE,2010JIN,2010LI,2010GAO,2010DUA,2011GAO,
2011KIM,2011ABE,2012ZHO_a,2011ZHA,2012ZHO_b,2013GAO,2013ABE, 2013HOO,2013LON,
2013HU,2014XIE,2014YU,2014LI,
2014WAN,2014CHE,2014DUA,
2015YAN,2015HOU,2015DUA,2015ZHA_a,
2015LIU_a,2015SHA,2015LIU_b,2015CHE_a,2015FEN,
2015ZHA_b,2015LIU,2015YU,2015CHE_b,2015ZHA,
2015ERR,2016ISH,2016MAH,2016ZHA,2016FU,2016SHA,2016LIU,
2016LI_a,2016ZHO,2016LI_b,2017RAH,2017MA,
2017MA_b,2017KOK,2017LI_a,2017ZHU,2017LIU,2017ZEN,2017ISH,
2017LI_b,2017PEN,2017DAV,2017MAJ,2018ZAR,2018SEM,
2018LI,2018YE,2018KVA_a,2018DUR,2018ZHE,2018LIU,
2018ABE,2018NAK,2018ZHU,2018KVA_b,2018WU,2019LIA_a,2019SUN,2019HEI,2019GRI,
2019CHE,2019LI_b,2019SHA,2019XIE,2019LIA_b,2019YUA,2019WAN,2019AMS,
2019YAN,2019XI,2019ABE,2019DU,2020GUO,2020LV,2020XIE,2020ZHA_a,2020ZHA_b,2020LI,
2020HAO_a,2020CUI,2015MA,2020TRO,2020DIC,2019LI_c,
2018KAN,2020HAO_b}
used to construct our regressiors (see the main text).
The label 'Spg' abbreviates
'Space group' with the numbering.
$\mu$ is the parameter for the
effective Coulomb interactions
appearing in Allen-Dynes formula.
%{\kosuke{KN:63 oS16-cmcmとは何でしょうか?63: {\it Cmcm}でよろしいでしょうか??}}
   }
     \label{table.training}
     \\
\hline
  No.   &          & Spg. &   & $P$~(GPa) & $T_c$~(K)   & $\mu$   \\
  \hline
  0   & SiH$_{4}$              & 64         & $Cmca$      & 60.0          & 75.0    & 0.1  \\
1   & SiH$_{4}$              & 64         & $Cmca$      & 150.0         & 20.0    & 0.1  \\
2   & SiH$_{4}$              & 64         & $Cmca$      & 200.0         & 30.0    & 0.1  \\
3   & SiH$_{4}$              & 64         & $Cmca$      & 250.0         & 50.0    & 0.1  \\
4   & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 17.7          & 40.0    & 0.1  \\
5   & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 28.0          & 9.0     & 0.1  \\
6   & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 35.0          & 0.0     & 0.1  \\
7   & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 45.0          & 0.0     & 0.1  \\
8   & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 52.0          & 6.0     & 0.1  \\
9   & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 62.0          & 5.0     & 0.1  \\
10  & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 67.0          & 4.0     & 0.1  \\
11  & YH$_{3}$               & 225        & $Fm\bar{3}m$     & 74.0          & 3.0     & 0.1  \\
12  & BaH$_{2}$              & 194        & $P6_{3}/mmc$   & 60.0          & 4.0     & 0.1  \\
13  & Si$_{2}$H$_{6}$             & 2          & $P\bar{1}$       & 175.0         & 65.0    & 0.1  \\
14  & Si$_{2}$H$_{6}$             & 2          & $P\bar{1}$       & 200.0         & 80.0    & 0.1  \\
15  & Si$_{2}$H$_{6}$             & 221        & $Pm\bar{3}m$     & 275.0         & 139.0   & 0.1  \\
16  & Si$_{2}$H$_{6}$             & 15         & $C2/c$      & 300.0         & 34.0    & 0.1  \\
17  & SiH$_{8}$              & 68         & $Ccca$      & 250.0         & 107.0   & 0.1  \\
18  & SiH$_{4}$              & 40         & $Ama2$      & 120.0         & 22.0    & 0.1  \\
19  & SiH$_{4}$              & 194        & $P6_{3}/mmc$   & 200.0         & 62.0    & 0.1  \\
20  & HBr               & 11         & $P2_{1}/m$     & 140.0         & 28.0    & 0.1  \\
21  & HBr               & 11         & $P2_{1}/m$     & 160.0         & 34.0    & 0.1  \\
22  & HBr               & 11         & $P2_{1}/m$     & 180.0         & 49.0    & 0.1  \\
23  & HBr               & 11         & $P2_{1}/m$     & 200.0         & 51.0    & 0.1  \\
24  & HCl               & 11         & $P2_{1}/m$     & 240.0         & 7.0     & 0.1  \\
25  & HCl               & 11         & $P2_{1}/m$     & 280.0         & 14.0    & 0.1  \\
26  & HCl               & 11         & $P2_{1}/m$     & 320.0         & 30.0    & 0.1  \\
27  & HCl               & 11         & $P2_{1}/m$     & 360.0         & 41.0    & 0.1  \\
28  & GaH$_{3}$              & 223        & $Pm\bar{3}n$     & 120.0         & 102.0   & 0.1  \\
29  & GaH$_{3}$              & 223        & $Pm\bar{3}n$     & 160.0         & 86.0    & 0.1  \\
30  & GaH$_{3}$              & 223        & $Pm\bar{3}n$     & 200.0         & 72.0    & 0.1  \\
31  & GaH$_{3}$              & 223        & $Pm\bar{3}n$     & 240.0         & 60.0    & 0.1  \\
32  & PtH$_{3}$               & 225        & $Fm\bar{3}m$     & 77.0          & 25.0    & 0.1  \\
33  & PtH               & 225        & $Fm\bar{3}m$     & 90.0          & 13.0    & 0.1  \\
34  & PtH               & 225        & $Fm\bar{3}m$     & 115.0         & 5.0     & 0.1  \\
35  & PtH               & 225        & $Fm\bar{3}m$     & 145.0         & 4.0     & 0.1  \\
36  & B$_{2}$H$_{6}$              & 63         & $Cmcm$      & 360.0         & 125.0   & 0.13 \\
37  & GeH$_{8}$              & 14         & $P2_{1}/c$     & 250.0         & 90.0    & 0.1  \\
38  & PtH               & 225        & $Fm\bar{3}m$     & 88.0          & 24.0    & 0.1  \\
39  & PtH               & 225        & $Fm\bar{3}m$     & 95.0          & 18.0    & 0.1  \\
40  & PtH               & 194        & $P6_{3}/mmc$   & 105.0         & 16.0    & 0.1  \\
41  & PtH               & 194        & $P6_{3}/mmc$   & 120.0         & 10.0    & 0.1  \\
42  & PtH               & 225        & $Fm\bar{3}m$     & 140.0         & 6.0     & 0.1  \\
43  & PtH               & 225        & $Fm\bar{3}m$     & 160.0         & 5.0     & 0.1  \\
44  & PtH               & 225        & $Fm\bar{3}m$     & 200.0         & 3.0     & 0.1  \\
45  & KH$_{6}$               & 15         & $C2/c$      & 166.0         & 70.0    & 0.1  \\
46  & KH$_{6}$               & 15         & $C2/c$      & 230.0         & 70.0    & 0.1  \\
47  & KH$_{6}$               & 15         & $C2/c$      & 300.0         & 46.0    & 0.1  \\
48  & NbH               & 66         & $Cccm$      & 0.0001        & 2.4     & 0.1  \\
49  & NbH$_{2}$              & 225        & $Fm\bar{3}m$     & 0.0001        & 2.6     & 0.1  \\
50  & NbH$_{2}$              & 225        & $Fm\bar{3}m$     & 50.0          & 1.5     & 0.1  \\
51  & NbH$_{4}$              & 139        & $I4/mmm$    & 300.0         & 47.0    & 0.1  \\
52  & GeH$_{3}$              & 223        & $Pm\bar{3}n$     & 180.0         & 160.0   & 0.1  \\
53  & GeH$_{3}$              & 131        & $P42/mmc$   & 180.0         & 110.0   & 0.1  \\
54  & GeH$_{3}$              & 66         & $Cccm$      & 180.0         & 100.0   & 0.1  \\
55  & BaH$_{6}$              & 123        &$P4/mmm$    & 100.0         & 38.0    & 0.1  \\
56  & MgH$_{2}$              & 194        & $P6_{3}/mmc$   & 180.0         & 24.0    & 0.1  \\
57  & MgH$_{4}$              & 63         & $Cmcm$      & 100.0         & 38.0    & 0.1  \\
58  & MgH$_{12}$             & 146        & $R3$        & 140.0         & 60.0    & 0.1  \\
59  & BH                & 191        & $P6/mmm$    & 100.0         & 39.0    & 0.1  \\
60  & BH                & 191        & $P6/mmm$    & 125.0         & 32.0    & 0.1  \\
61  & BH                & 191        & $P6/mmm$    & 150.0         & 27.0    & 0.1  \\
62  & BH                & 191        & $P6/mmm$    & 175.0         & 21.0    & 0.1  \\
63  & BH                & 191        & $P6/mmm$    & 200.0         & 19.0    & 0.1  \\
64  & LiH$_{2}$              & 127        & $P4/mbm$    & 150.0         & 0.0     & 0.13 \\
65  & LiH$_{6}$              & 166        & $R\bar{3}m$      & 150.0         & 38.34   & 0.13 \\
66  & LiH$_{6}$              & 166        & $R\bar{3}m$      & 200.0         & 42.0    & 0.13 \\
67  & LiH$_{6}$              & 166        & $R\bar{3}m$      & 250.0         & 58.0    & 0.13 \\
68  & LiH$_{6}$              & 166        & $R\bar{3}m$      & 300.0         & 82.0    & 0.13 \\
69  & LiH$_{8}$              & 97         & $I422$      & 100.0         & 31.04   & 0.13 \\
70  & LiH$_{8}$              & 97         & $I422$      & 150.0         & 35.0    & 0.13 \\
71  & LiH$_{8}$              & 97         & $I422$      & 200.0         & 37.0    & 0.13 \\
72  & BeH$_{2}$              & 63         & $Cmcm$      & 250.0         & 44.0    & 0.1  \\
73  & BeH$_{2}$              & 63         & $Cmcm$      & 230.0         & 42.0    & 0.1  \\
74  & BeH$_{2}$              & 63         & $Cmcm$      & 270.0         & 45.0    & 0.1  \\
75  & BeH$_{2}$              & 63         & $Cmcm$      & 290.0         & 37.0    & 0.1  \\
76  & BeH$_{2}$              & 63         & $Cmcm$      & 310.0         & 33.0    & 0.1  \\
77  & BeH$_{2}$              & 129        & $P4/nmm$    & 350.0         & 39.0    & 0.1  \\
78  & BeH$_{2}$              & 129        & $P4/nmm$    & 365.0         & 50.0    & 0.1  \\
79  & BeH$_{2}$              & 129        & $P4/nmm$    & 390.0         & 30.0    & 0.1  \\
80  & H$_{2}$S               & 2          & $P\bar{1}$       & 130.0         & 33.0    & 0.13 \\
81  & H$_{2}$S               & 2          & $P\bar{1}$       & 140.0         & 40.0    & 0.13 \\
82  & H$_{2}$S               & 2          & $P\bar{1}$       & 150.0         & 56.0    & 0.13 \\
83  & H$_{2}$S               & 2          & $P\bar{1}$       & 158.0         & 60.0    & 0.13 \\
84  & H$_{2}$S               & 64         & $Cmca$      & 160.0         & 82.0    & 0.13 \\
85  & H$_{2}$S               & 64         & $Cmca$      & 170.0         & 75.0    & 0.13 \\
86  & H$_{2}$S               & 64         & $Cmca$      & 180.0         & 65.0    & 0.13 \\
87  & BeH$_{2}$              & 63         & $Cmcm$      & 300.0         & 45.0    & 0.1  \\
88  & VH$_{2}$               & 225        & $Fm\bar{3}m$     & 0.0           & 0.5     & 0.1  \\
89  & VH$_{2}$               & 62         & $Pnma$      & 60.0          & 4.0     & 0.1  \\
90  & NbH$_{2}$              & 225        & $Fm\bar{3}m$     & 0.0           & 1.5     & 0.1  \\
91  & NbH$_{2}$              & 186        & $P6_{3}mc$     & 60.0          & 0.5     & 0.1  \\
92  & H$_{3}$S               & 160        & $R3m$       & 130.0         & 166.0   & 0.1  \\
93  & H$_{3}$S               & 229        & $Im\bar{3}m$     & 200.0         & 191.0   & 0.1  \\
94  & H$_{3}$S               & 229        & $Im\bar{3}m$     & 250.0         & 179.0   & 0.1  \\
95  & XeH               & 71         & $Immm$      & 100.0         & 29.0    & 0.12 \\
96  & XeH               & 71         & $Immm$      & 200.0         & 17.0    & 0.12 \\
97  & XeH               & 71         & $Immm$      & 300.0         & 13.0    & 0.12 \\
98  & XeH$_{2}$              & 63         & $Cmcm$      & 400.0         & 26.0    & 0.12 \\
99  & XeH$_{2}$              & 63         & $Cmcm$      & 500.0         & 20.0    & 0.12 \\
100 & XeH$_{2}$              & 63         & $Cmcm$      & 600.0         & 16.0    & 0.12 \\
101 & AlH$_{5}$              & 11         & $P2_{1}/m$-Z   & 250.0         & 146.0   & 0.1  \\
102 & H$_{2}$I               & 62         & $Pnma$      & 100.0         & 5.3     & 0.1  \\
103 & H$_{2}$I               & 62         & $Pnma$      & 150.0         & 4.32    & 0.1  \\
104 & H$_{2}$I               & 62         & $Pnma$      & 200.0         & 3.67    & 0.1  \\
105 & H$_{2}$I               & 62         & $Pnma$      & 240.0         & 3.77    & 0.1  \\
106 & H$_{2}$I               & 166        & $R\bar{3}m$      & 240.0         & 33.05   & 0.1  \\
107 & H$_{2}$I               & 166        & $R\bar{3}m$      & 260.0         & 30.82   & 0.1  \\
108 & H$_{2}$I               & 166        & $R\bar{3}m$      & 300.0         & 25.09   & 0.1  \\
109 & H$_{4}$I               & 191        & $P6/mmm$    & 120.0         & 9.92    & 0.1  \\
110 & H$_{4}$I               & 191        & $P6/mmm$    & 160.0         & 8.8     & 0.1  \\
111 & H$_{4}$I               & 191        & $P6/mmm$    & 200.0         & 9.57    & 0.1  \\
112 & H$_{4}$I               & 191        & $P6/mmm$    & 250.0         & 11.26   & 0.1  \\
113 & H$_{4}$I               & 191        & $P6/mmm$    & 300.0         & 12.48   & 0.1  \\
114 & GeH$_{4}$              & 40         & $Ama2$      & 250.0         & 57.0    & 0.1  \\
115 & GeH$_{4}$              & 15         & $C2/c$      & 500.0         & 84.0    & 0.1  \\
116 & OsH               & 225        & $Fm\bar{3}m$     & 100.0         & 2.1     & 0.1  \\
117 & H$_{2}$I               & 63         & $Cmcm$      & 100.0         & 7.8     & 0.1  \\
118 & H$_{4}$I               & 191        & $P6/mmm$    & 100.0         & 17.5    & 0.1  \\
119 & H$_{4}$I               & 191        & $P6/mmm$    & 150.0         & 20.4    & 0.1  \\
120 & InH$_{3}$              & 148        & $R\bar{3}$       & 200.0         & 40.5    & 0.1  \\
121 & InH$_{3}$              & 148        & $R\bar{3}$       & 250.0         & 39.0    & 0.1  \\
122 & InH$_{3}$              & 148        & $R\bar{3}$       & 300.0         & 38.0    & 0.1  \\
123 & InH$_{5}$              & 11         & $P2_{1}/m$     & 150.0         & 27.0    & 0.1  \\
124 & InH$_{5}$              & 11         & $P2_{1}/m$     & 200.0         & 40.5    & 0.1  \\
125 & HCl               & 12         & $C2/m$      & 250.0         & 20.0    & 0.1  \\
126 & HBr               & 12         & $C2/m$      & 120.0         & 0.01    & 0.1  \\
127 & BiH               & 194        & $P6_{3}/mmc$   & 250.0         & 30.0    & 0.1  \\
128 & BiH               & 194        & $P6_{3}/mmc$   & 300.0         & 20.0    & 0.1  \\
129 & BiH$_{2}$              & 11         & $P2_{1}/m$     & 150.0         & 59.0    & 0.1  \\
130 & BiH$_{2}$              & 11         & $P2_{1}/m$     & 200.0         & 60.0    & 0.1  \\
131 & BiH$_{2}$              & 11         & $P2_{1}/m$     & 250.0         & 63.0    & 0.1  \\
132 & BiH$_{2}$              & 11         & $P2_{1}/m$     & 300.0         & 65.0    & 0.1  \\
133 & BiH$_{4}$              & 59         & $Pmmn$      & 150.0         & 93.0    & 0.1  \\
134 & BiH$_{4}$              & 59         & $Pmmn$      & 200.0         & 88.0    & 0.1  \\
135 & BiH$_{4}$              & 59         & $Pmmn$      & 250.0         & 77.0    & 0.1  \\
136 & BiH$_{4}$              & 59         & $Pmmn$      & 300.0         & 75.0    & 0.1  \\
137 & BiH$_{5}$              & 12         & $C2/m$      & 200.0         & 103.0   & 0.1  \\
138 & BiH$_{5}$              & 12         & $C2/m$      & 250.0         & 101.0   & 0.1  \\
139 & BiH$_{5}$              & 12         & $C2/m$      & 300.0         & 119.0   & 0.1  \\
140 & BiH$_{6}$              & 2          & $P\bar{1}$       & 200.0         & 100.0   & 0.1  \\
141 & BiH$_{6}$              & 2          & $P\bar{1}$       & 250.0         & 107.0   & 0.1  \\
142 & BiH$_{6}$              & 2          & $P\bar{1}$       & 300.0         & 113.0   & 0.1  \\
143 & MgH$_{6}$              & 229        & $Im\bar{3}m$     & 300.0         & 263.0   & 0.12 \\
144 & MgH$_{6}$              & 229        & $Im\bar{3}m$     & 350.0         & 260.0   & 0.12 \\
145 & MgH$_{6}$              & 229        & $Im\bar{3}m$     & 400.0         & 271.0   & 0.12 \\
146 & HSe$_{2}$              & 12         & $C2/m$      & 300.0         & 5.0     & 0.1  \\
147 & HSe               & 14         & $P2_{1}/c$     & 300.0         & 23.0    & 0.1  \\
148 & HSe               & 129        & $P4/nmm$    & 250.0         & 39.0    & 0.1  \\
149 & HSe               & 129        & $P4/nmm$    & 300.0         & 42.0    & 0.1  \\
150 & H$_{3}$Se              & 229        & $Im\bar{3}m$     & 200.0         & 116.0   & 0.1  \\
151 & H$_{3}$Se              & 229        & $Im\bar{3}m$     & 250.0         & 111.0   & 0.1  \\
152 & H$_{3}$Se              & 229        & $Im\bar{3}m$     & 300.0         & 110.0   & 0.1  \\
153 & H$_{3}$S               & 229        & $Im\bar{3}m$     & 300.0         & 160.0   & 0.1  \\
154 & HfH$_{2}$              & 139        & $I4/mmm$    & 0.0001        & 0.192   & 0.1  \\
155 & HfH$_{2}$              & 139        & $I4/mmm$    & 10.0          & 0.081   & 0.1  \\
156 & HfH$_{2}$              & 139        & $I4/mmm$    & 30.0          & 0.021   & 0.1  \\
157 & HfH$_{2}$              & 139        & $I4/mmm$    & 50.0          & 0.008   & 0.1  \\
158 & HfH$_{2}$              & 67         & $Cmma$      & 180.0         & 8.159   & 0.1  \\
159 & HfH$_{2}$              & 67         & $Cmma$      & 240.0         & 6.207   & 0.1  \\
160 & HfH$_{2}$              & 11         & $P2_{1}/m$     & 260.0         & 12.804  & 0.1  \\
161 & HfH$_{2}$              & 11         & $P2_{1}/m$     & 280.0         & 7.962   & 0.1  \\
162 & CrH               & 194        & $P6_{3}/mmc$   & 0.0           & 10.6    & 0.1  \\
163 & CrH               & 194        & $P6_{3}/mmc$   & 60.0          & 4.3     & 0.1  \\
164 & CrH               & 194        & $P6_{3}/mmc$   & 120.0         & 3.3     & 0.1  \\
165 & CrH               & 194        & $P6_{3}/mmc$   & 200.0         & 3.1     & 0.1  \\
166 & CrH$_{3}$              & 194        & $P6_{3}/mmc$   & 81.0          & 37.1    & 0.1  \\
167 & CrH$_{3}$              & 194        & $P6_{3}/mmc$   & 120.0         & 29.5    & 0.1  \\
168 & CrH$_{3}$              & 194        & $P6_{3}/mmc$   & 160.0         & 28.2    & 0.1  \\
169 & CrH$_{3}$              & 194        & $P6_{3}/mmc$   & 200.0         & 27.2    & 0.1  \\
170 & PbH$_{8}$              & 12         & $C2/m$      & 138.0         & 76.0    & 0.1  \\
171 & PbH$_{8}$              & 12         & $C2/m$      & 180.0         & 97.0    & 0.1  \\
172 & PbH$_{8}$              & 12         & $C2/m$      & 230.0         & 107.0   & 0.1  \\
173 & PbH$_{8}$              & 12         & $C2/m$      & 250.0         & 106.0   & 0.1  \\
174 & PbH$_{8}$              & 12         & $C2/m$      & 300.0         & 104.0   & 0.1  \\
175 & PbH$_{8}$              & 12         & $C2/m$      & 350.0         & 103.0   & 0.1  \\
176 & SiH$_{4}$              & 15         & $C2/c$      & 300.0         & 29.65   & 0.13 \\
177 & SiH$_{4}$              & 14         & $P2_{1}/c$     & 400.0         & 31.57   & 0.13 \\
178 & SiH$_{4}$              & 12         & $C2/m$      & 610.0         & 106.31  & 0.13 \\
179 & HS$_{2}$               & 15         & $C2/c$      & 200.0         & 35.3    & 0.1  \\
180 & HS$_{2}$               & 12         & $C2/m$      & 250.0         & 25.1    & 0.1  \\
181 & HS                & 12         & $C2/m$      & 300.0         & 38.0    & 0.1  \\
182 & H$_{5}$S$_{2}$              & 1          & $P1$        & 112.0         & 70.1    & 0.1  \\
183 & H$_{5}$S$_{2}$              & 1          & $P1$        & 120.0         & 75.2    & 0.1  \\
184 & H$_{5}$S$_{2}$              & 1          & $P1$        & 130.0         & 79.1    & 0.1  \\
185 & SnH$_{4}$              & 139        & $I4/mmm$    & 220.0         & 91.0    & 0.1  \\
186 & SnH$_{8}$              & 119        & $I4/m2$     & 220.0         & 81.0    & 0.1  \\
187 & SnH$_{12}$             & 12         & $C2/m$      & 250.0         & 93.0    & 0.1  \\
188 & SnH$_{14}$             & 12         & $C2/m$      & 300.0         & 97.0    & 0.1  \\
189 & Fe$_{2}$SH$_{3}$            & 36         & $Cmc21$     & 173.0         & 0.3     & 0.1  \\
190 & AsH               & 63         & $Cmcm$      & 300.0         & 21.2    & 0.1  \\
191 & AsH               & 63         & $Cmcm$      & 400.0         & 20.2    & 0.1  \\
192 & AsH$_{8}$              & 15         & $C2/c$      & 350.0         & 141.0   & 0.1  \\
193 & AsH$_{8}$              & 15         & $C2/c$      & 400.0         & 143.9   & 0.1  \\
194 & AsH$_{8}$              & 15         & $C2/c$      & 450.0         & 151.4   & 0.1  \\
195 & SbH               & 62         & $Pnma$      & 175.0         & 14.6    & 0.1  \\
196 & SbH               & 62         & $Pnma$      & 215.0         & 10.5    & 0.1  \\
197 & SbH               & 62         & $Pnma$      & 255.0         & 8.5     & 0.1  \\
198 & SbH               & 62         & $Pnma$      & 295.0         & 6.8     & 0.1  \\
199 & SbH$_{3}$              & 47         & $Pmmm$      & 300.0         & 25.9    & 0.1  \\
200 & SbH$_{3}$              & 47         &$Pmmm$      & 400.0         & 19.8    & 0.1  \\
201 & SbH$_{4}$              & 194        & $P6_{3}/mmc$   & 150.0         & 102.2   & 0.1  \\
202 & SbH$_{4}$              & 194        & $P6_{3}/mmc$   & 200.0         & 102.3   & 0.1  \\
203 & SbH$_{4}$              & 194        & $P6_{3}/mmc$   & 250.0         & 99.9    & 0.1  \\
204 & SbH$_{4}$              & 194        & $P6_{3}/mmc$   & 300.0         & 93.9    & 0.1  \\
205 & PH$_{2}$               & 12         & $C2/m$      & 100.0         & 49.01   & 0.1  \\
206 & PH$_{2}$               & 12         & $C2/m$      & 150.0         & 55.52   & 0.1  \\
207 & PH$_{2}$               & 12         & $C2/m$      & 200.0         & 75.59   & 0.1  \\
208 & PH$_{2}$               & 139        & $I4/mmm$    & 100.0         & 32.47   & 0.1  \\
209 & PH$_{2}$               & 139        & $I4/mmm$    & 150.0         & 50.6    & 0.1  \\
210 & PH$_{2}$               & 139        & $I4/mmm$    & 200.0         & 70.36   & 0.1  \\
211 & RuH               & 225        & $Fm\bar{3}m$     & 100.0         & 0.41    & 0.1  \\
212 & RuH$_{3}$              & 221        & $Pm\bar{3}m$     & 100.0         & 3.57    & 0.1  \\
213 & RuH$_{3}$              & 223        & $Pm\bar{3}n$     & 200.0         & 1.25    & 0.1  \\
214 & TcH$_{2}$              & 139        & $I4/mmm$    & 100.0         & 5.42    & 0.1  \\
215 & TcH$_{2}$              & 139        & $I4/mmm$    & 150.0         & 6.31    & 0.1  \\
216 & TcH$_{2}$              & 139        & $I4/mmm$    & 200.0         & 10.65   & 0.1  \\
217 & TcH$_{2}$              & 63         & $Cmcm$      & 300.0         & 8.61    & 0.1  \\
218 & TcH$_{3}$              & 131        & $P4_{2}/mmc$   & 300.0         & 9.94    & 0.1  \\
219 & H$_{4}$Te              & 191        & $P6/mmm$    & 170.0         & 104.47  & 0.1  \\
220 & H$_{4}$Te              & 191        & $P6/mmm$    & 200.0         & 99.18   & 0.1  \\
221 & H$_{4}$Te              & 191        & $P6/mmm$    & 230.0         & 91.33   & 0.1  \\
222 & H$_{4}$Te              & 166        & $R\bar{3}m$      & 270.0         & 75.66   & 0.1  \\
223 & H$_{4}$Te              & 166        & $R\bar{3}m$      & 300.0         & 67.7    & 0.1  \\
224 & H$_{5}$Te$_{2}$             & 12         & $C2/m$      & 200.0         & 57.98   & 0.1  \\
225 & H$_{5}$Te$_{2}$             & 12         & $C2/m$      & 300.0         & 46.0    & 0.1  \\
226 & HTe               & 129        & $P4/nmm$    & 150.0         & 28.28   & 0.1  \\
227 & HTe               & 129        & $P4/nmm$    & 200.0         & 18.71   & 0.1  \\
228 & HTe               & 194        & $P6_{3}/mmc$   & 300.0         & 44.26   & 0.1  \\
229 & H$_{4}$S$_{3}$              & 62         & $Pnma$      & 140.0         & 2.1     & 0.13 \\
230 & KAuH$_{2}$             & 123        & $P4/mmm$    & 120.0         & 0.28    & 0.11 \\
231 & Ba(AuH$_{2}$)$_{2}$         & 79         & $I4$        & 0.0001        & 30.0    & 0.11 \\
232 & Sr(AuH$_{2}$)$_{2}$         & 79         & $I4$        & 0.0001        & 10.0    & 0.11 \\
233 & MgGeH$_{6}$            & 200        & $Pm\bar{3}$      & 200.0         & 66.6    & 0.1  \\
234 & MgGeH$_{6}$            & 200        & $Pm\bar{3}$      & 250.0         & 59.05   & 0.1  \\
235 & MgGeH$_{6}$            & 200        & $Pm\bar{3}$      & 300.0         & 50.29   & 0.1  \\
236 & MgSiH$_{6}$            & 12         & $C2/m$      & 250.0         & 63.144  & 0.1  \\
237 & MgSiH$_{6}$            & 12         & $C2/m$      & 275.0         & 58.048  & 0.1  \\
238 & MgSiH$_{6}$            & 12         & $C2/m$      & 300.0         & 52.651  & 0.1  \\
239 & Li2BH$_{6}$            & 175        & $P6/m$      & 100.0         & 98.0    & 0.1  \\
240 & Li2BH$_{6}$            & 175        & $P6/m$      & 200.0         & 81.0    & 0.1  \\
241 & VH                & 166        & $R\bar{3}m$      & 200.0         & 2.24    & 0.1  \\
242 & VH$_{2}$               & 62         & $Pnma$      & 200.0         & 6.12    & 0.1  \\
243 & VH$_{3}$               & 225        & $Fm\bar{3}m$     & 200.0         & 4.59    & 0.1  \\
244 & VH$_{5}$               & 194        & $P6_{3}/mmm$   & 200.0         & 18.5    & 0.1  \\
245 & VH$_{5}$               & 63         & $Cmcm$      & 300.0         & 25.1    & 0.1  \\
246 & VH$_{8}$               & 12         & $C2/m$      & 300.0         & 71.4    & 0.1  \\
247 & TaH$_{2}$              & 62         & $Pnma$      & 200.0         & 7.1     & 0.1  \\
248 & TaH$_{4}$              & 166        & $R\bar{3}m$      & 250.0         & 31.0    & 0.1  \\
249 & TaH$_{6}$              & 43         & $Fdd2$      & 300.0         & 135.8   & 0.1  \\
250 & LaH$_{4}$              & 139        & $I4/mmm$    & 300.0         & 10.0    & 0.1  \\
251 & LaH$_{8}$              & 12         & $C2/m$      & 300.0         & 131.0   & 0.1  \\
252 & LaH$_{10}$             & 225        & $Fm\bar{3}m$     & 210.0         & 238.0   & 0.1  \\
253 & LaH$_{10}$             & 225        & $Fm\bar{3}m$     & 250.0         & 232.0   & 0.1  \\
254 & LaH$_{10}$             & 225        & $Fm\bar{3}m$     & 300.0         & 215.0   & 0.1  \\
255 & YH$_{10}$              & 229        & $Im\bar{3}m$     & 250.0         & 265.0   & 0.1  \\
256 & YH$_{10}$              & 229        & $Im\bar{3}m$     & 300.0         & 255.0   & 0.1  \\
257 & H$_{2}$Cl              & 166        & $R\bar{3}m$      & 400.0         & 44.8    & 0.1  \\
258 & ArH               & 2          & $P\bar{1}$       & 1400.0        & 6.0     & 0.1  \\
259 & ArH$_{2}$              & 12         & $C2/m$      & 1500.0        & 70.0    & 0.1  \\
260 & ArH$_{4}$              & 139        & $I4/mmm$    & 1500.0        & 72.0    & 0.1  \\
261 & ArH$_{4}$              & 62         & $Pnma$      & 2000.0        & 51.0    & 0.1  \\
262 & ZrH               & 63         & $Cmcm$      & 120.0         & 10.6    & 0.1  \\
263 & ScH$_{6}$              & 194        & $P6_{3}/mmc$   & 300.0         & 95.03   & 0.1  \\
264 & ScH$_{9}$              & 194        & $P6_{3}/mmc$   & 400.0         & 183.1   & 0.1  \\
265 & YH$_{6}$               & 229        & $Im\bar{3}m$     & 120.0         & 259.6   & 0.1  \\
266 & YH$_{9}$               & 176        & $P6_{3}/m$     & 150.0         & 264.2   & 0.1  \\
267 & YH$_{10}$              & 225        & $Fm\bar{3}m$     & 400.0         & 308.3   & 0.1  \\
268 & LaH$_{6}$              & 166        & $R\bar{3}m$      & 100.0         & 231.8   & 0.1  \\
269 & CeH$_{9}$              & 194        & $P6_{3}/mmc$   & 50.0          & 60.26   & 0.1  \\
270 & GeH$_{4}$              & 12         & $C2/m$      & 280.0         & 67.0    & 0.1  \\
271 & GeH$_{4}$              & 12         & $C2/m$      & 300.0         & 63.0    & 0.1  \\
272 & Ge$_{3}$H$_{11}$            & 119        & $I\bar{4}$m2     & 285.0         & 43.0    & 0.1  \\
273 & Ge$_{3}$H$_{11}$            & 119        & $I\bar{4}$m2     & 300.0         & 38.0    & 0.1  \\
274 & Ge$_{3}$H$_{11}$            & 119        & $I\bar{4}$m2     & 320.0         & 35.0    & 0.1  \\
275 & FeH$_{5}$              & 67         & $Cmma$      & 200.0         & 48.0    & 0.1  \\
276 & FeH$_{5}$              & 139        & $I4/mmm$    & 200.0         & 0.1     & 0.1  \\
277 & FeH$_{5}$              & 64         & $Cmca$      & 300.0         & 0.1     & 0.1  \\
278 & AcH$_{3}$              & 63         & $Cmcm$      & 150.0         & 0.0     & 0.1  \\
279 & Ac$_{3}$H$_{10}$            & 65         & $Cmmm$      & 150.0         & 3.0     & 0.1  \\
280 & AcH$_{4}$              & 63         & $Cmcm$      & 100.0         & 60.0    & 0.1  \\
281 & AcH$_{5}$              & 2          & $P\bar{1}$       & 150.0         & 74.9    & 0.1  \\
282 & AcH$_{8}$              & 12         & $C2/m$      & 150.0         & 134.0   & 0.1  \\
283 & AcH$_{10}$             & 8          & $Cm$        & 100.0         & 152.1   & 0.1  \\
284 & AcH$_{10}$             & 166        & $R\bar{3}m$      & 200.0         & 204.1   & 0.1  \\
285 & AcH$_{10}$             & 166        & $R\bar{3}m$      & 250.0         & 140.1   & 0.1  \\
286 & AcH$_{10}$             & 166        & $R\bar{3}m$      & 300.0         & 83.2    & 0.1  \\
287 & AcH$_{12}$             & 139        & $I4/mmm$    & 150.0         & 123.3   & 0.1  \\
288 & AcH$_{12}$             & 139        & $I4/mmm$    & 300.0         & 83.8    & 0.1  \\
289 & AcH$_{16}$             & 175        & $P6/m2$     & 150.0         & 199.2   & 0.1  \\
290 & AcH$_{16}$             & 175        & $P6/m2$     & 250.0         & 155.9   & 0.1  \\
291 & H$_{3}$SXe             & 221        & $Pm\bar{3}m$     & 240.0         & 89.0    & 0.13 \\
292 & H$_{3}$SAr             & 221        & $Pm\bar{3}m$     & 240.0         & 22.0    & 0.13 \\
293 & ScH$_{2}$              & 191        & $P6/mmm$    & 300.0         & 0.0     & 0.1  \\
294 & ScH$_{3}$              & 194        & $P6_{3}/mmc$   & 400.0         & 0.0     & 0.1  \\
295 & ScH$_{4}$              & 139        & $I4/mmm$    & 120.0         & 105.0   & 0.1  \\
296 & ScH$_{4}$              & 139        & $I4/mmm$    & 250.0         & 72.0    & 0.1  \\
297 & ScH$_{6}$              & 229        & $Im\bar{3}m$     & 250.0         & 149.0   & 0.1  \\
298 & ScH$_{7}$              & 63         & $Cmcm$      & 300.0         & 201.0   & 0.1  \\
299 & ScH$_{9}$              & 109        & $I4_{1}md$     & 300.0         & 187.0   & 0.1  \\
300 & ScH$_{10}$             & 63         & $Cmcm$      & 250.0         & 129.0   & 0.1  \\
301 & ScH$_{12}$             & 71         & $Immm$      & 350.0         & 155.0   & 0.1  \\
302 & ThH$_{3}$              & 166        & $R\bar{3}m$      & 100.0         & 0.0     & 0.1  \\
303 & Th$_{3}$H$_{10}$            & 71         & $Immm$      & 10.0          & 3.8     & 0.1  \\
304 & ThH$_{4}$              & 139        & $I4/mmm$    & 85.0          & 2.97    & 0.1  \\
305 & ThH$_{7}$              & 14         & $P2_{1}/c$     & 100.0         & 61.4    & 0.1  \\
306 & ThH$_{10}$             & 225        & $Fm\bar{3}m$     & 100.0         & 221.1   & 0.1  \\
307 & ThH$_{10}$             & 225        & $Fm\bar{3}m$     & 200.0         & 182.6   & 0.1  \\
308 & ThH$_{10}$             & 225        & $Fm\bar{3}m$     & 300.0         & 155.4   & 0.1  \\
309 & H$_{3}$Cl              & 229        & $Im\bar{3}m$     & 150.0         & 198.0   & 0.1  \\
310 & H$_{3}$Cl              & 229        & $Im\bar{3}m$     & 175.0         & 122.0   & 0.1  \\
311 & H$_{3}$Cl              & 229        & $Im\bar{3}m$     & 200.0         & 95.0    & 0.1  \\
312 & H$_{3}$Cl              & 229        & $Im\bar{3}m$     & 250.0         & 77.0    & 0.1  \\
313 & WH                & 194        & $P6_{3}/mmc$   & 300.0         & 4.175   & 0.1  \\
314 & WH$_{2}$               & 62         & $Pnma$      & 300.0         & 1.484   & 0.1  \\
315 & WH$_{4}$               & 129        & $P4/nmm$    & 140.0         & 0.065   & 0.1  \\
316 & WH$_{5}$               & 183        & $P6mm$      & 230.0         & 64.16   & 0.1  \\
317 & WH$_{5}$               & 183        & $P6mm$      & 250.0         & 64.87   & 0.1  \\
318 & WH$_{5}$               & 183        & $P6mm$      & 270.0         & 62.41   & 0.1  \\
319 & WH$_{5}$               & 183        & $P6mm$      & 300.0         & 60.792  & 0.1  \\
320 & WH$_{6}$               & 12         & $C2/m$      & 240.0         & 31.586  & 0.1  \\
321 & H$_{6}$SSe             & 221        & $Pm\bar{3}m$     & 200.0         & 196.0   & 0.1  \\
322 & H$_{6}$SSe             & 65         & $Cmmm$      & 200.0         & 181.0   & 0.1  \\
323 & H$_{6}$SSe             & 227        & $Fd\bar{3}m$     & 200.0         & 115.0   & 0.1  \\
324 & ZrH$_{3}$              & 161        & $R3c$      & 260.0         & 8.0     & 0.13 \\
325 & ZrH$_{4}$              & 70         & $Fddd$      & 140.0         & 78.0    & 0.13 \\
326 & ZrH$_{4}$              & 139        & $I4/mmm$    & 230.0         & 47.0    & 0.13 \\
327 & ZrH$_{6}$              & 36         & $Cmc21$-HP  & 160.0         & 55.0    & 0.13 \\
328 & ZrH$_{6}$              & 36         & $Cmc21$-HP  & 215.0         & 70.0    & 0.13 \\
329 & ZrH$_{6}$              & 14         & $P2_{1}/c$     & 295.0         & 153.0   & 0.13 \\
330 & ZrH$_{6}$              & 139        & $I4/mmm$    & 295.0         & 114.0   & 0.13 \\
331 & ZrH$_{6}$              & 139        & $I4/mmm$    & 340.0         & 107.0   & 0.13 \\
332 & H$_{3}$S$_{0.875}$P$_{0.125}$    & 166        & $R\bar{3}m$      & 100.0         & 136.0   & 0.1  \\
333 & H$_{3}$S$_{0.875}$P$_{0.125}$   & 166        & $R\bar{3}m$      & 150.0         & 168.0   & 0.1  \\
334 & H$_{3}$S$_{0.875}$P$_{0.125}$    & 229        & $Im\bar{3}m$     & 200.0         & 194.0   & 0.1  \\
335 & H$_{3}$S$_{0.875}$P$_{0.125}$    & 229        & $Im\bar{3}m$     & 250.0         & 178.0   & 0.1  \\
336 & HS$_{0.9375}$P$_{0.0625}$   & 166        & $R\bar{3}m$      & 100.0         & 131.3   & 0.1  \\
337 & HS$_{0.9375}$P$_{0.0625}$   & 166        & $R\bar{3}m$      & 150.0         & 170.5   & 0.1  \\
338 & HS$_{0.9375}$P$_{0.0625}$  & 229        & $Im\bar{3}m$     & 200.0         & 212.3   & 0.1  \\
339 & HS$_{0.9375}$P$_{0.0625}$  & 229        & $Im\bar{3}m$     & 250.0         & 190.7   & 0.1  \\
340 & HS$_{0.9375}$P$_{0.0625}$ & 166        & $R\bar{3}m$      & 100.0         & 126.7   & 0.1  \\
341 & HS$_{0.9375}$P$_{0.0625}$ & 166        & $R\bar{3}m$      & 150.0         & 145.4   & 0.1  \\
342 & HS$_{0.9375}$P$_{0.0625}$ & 229        & $Im\bar{3}m$     & 200.0         & 161.4   & 0.1  \\
343 & HS$_{0.9375}$P$_{0.0625}$ & 229        & $Im\bar{3}m$     & 250.0         & 142.3   & 0.1  \\
344 & H$_{3}$S$_{0.875}$Cl$_{0.125}$   & 166        & $R\bar{3}m$      & 100.0         & 139.5   & 0.1  \\
345 & H$_{3}$S$_{0.875}$Cl$_{0.125}$    & 166        & $R\bar{3}m$      & 150.0         & 147.8   & 0.1  \\
346 & H$_{3}$S$_{0.875}$Cl$_{0.125}$    & 229        & $Im\bar{3}m$     & 200.0         & 136.1   & 0.1  \\
347 & H$_{3}$S$_{0.875}$Cl$_{0.125}$    & 229        & $Im\bar{3}m$     & 250.0         & 119.4   & 0.1  \\
348 & TiH               & 139        & $I4/mmm$    & 200.0         & 11.8    & 0.1  \\
349 & TiH$_{2}$              & 139        & $I4/mmm$    & 30.0          & 0.0     & 0.1  \\
350 & TiH$_{2}$              & 129        & $P4/nmm$    & 200.0         & 0.1     & 0.1  \\
351 & TiH$_{3}$              & 225        & $Fm\bar{3}m$     & 80.0          & 13.3    & 0.1  \\
352 & TiH$_{3}$              & 225        & $Fm\bar{3}m$     & 100.0         & 9.7     & 0.1  \\
353 & TiH$_{3}$              & 225        & $Fm\bar{3}m$     & 150.0         & 5.0     & 0.1  \\
354 & TiH$_{3}$              & 225        & $Fm\bar{3}m$     & 200.0         & 3.5     & 0.1  \\
355 & TiH$_{6}$              & 71         & $Immm$      & 200.0         & 77.8    & 0.1  \\
356 & VH$_{3}$               & 229        & $Fm\bar{3}m$     & 140.0         & 11.1    & 0.1  \\
357 & VH$_{3}$               & 229        & $Fm\bar{3}m$     & 150.0         & 8.0     & 0.1  \\
358 & VH$_{3}$               & 229        & $Fm\bar{3}m$     & 200.0         & 2.5     & 0.1  \\
359 & VH$_{3}$               & 229        & $Fm\bar{3}m$     & 250.0         & 1.6     & 0.1  \\
360 & PdH               & 216        & $F\bar{4}3m$     & 200.0         & 8.86    & 0.1  \\
361 & PdH$_{2}$              & 225        & $Fm\bar{3}m$     & 200.0         & 18.78   & 0.1  \\
362 & FeH$_{5}$              & 139        & $I4/mmm$    & 150.0         & 45.8    & 0.1  \\
363 & FeH$_{5}$              & 139        & $I4/mmm$    & 300.0         & 35.7    & 0.1  \\
364 & FeH$_{6}$              & 12         & $C2/m$      & 100.0         & 3.9     & 0.1  \\
365 & FeH$_{6}$              & 65         & $Cmmm$      & 150.0         & 42.9    & 0.1  \\
366 & FeH$_{6}$              & 65         & $Cmmm$      & 300.0         & 37.3    & 0.1  \\
367 & H$_{6}$Se              & 51         & $Pmma$      & 150.0         & 39.0    & 0.1  \\
368 & H$_{6}$Se              & 51         & $Pmma$      & 200.0         & 28.0    & 0.1  \\
369 & H$_{6}$Se              & 51         & $Pmma$      & 300.0         & 26.0    & 0.1  \\
370 & H$_{6}$Se              & 12         & $C2/m$      & 265.0         & 87.0    & 0.1  \\
371 & H$_{6}$Se              & 12         & $C2/m$      & 270.0         & 86.0    & 0.1  \\
372 & H$_{6}$Se              & 12         & $C2/m$      & 300.0         & 56.0    & 0.1  \\
373 & YH$_{6}$               & 229        & $Im\bar{3}m$     & 100.0         & 233.0   & 0.1  \\
374 & YH$_{6}$               & 229        & $Im\bar{3}m$     & 125.0         & 165.0   & 0.1  \\
375 & YH$_{6}$               & 229        & $Im\bar{3}m$     & 200.0         & 285.0   & 0.1  \\
376 & YH$_{6}$               & 229        & $Im\bar{3}m$     & 300.0         & 290.0   & 0.1  \\
377 & CaYH$_{12}$            & 221        & $Pm\bar{3}m$     & 170.0         & 210.0   & 0.1  \\
378 & CaYH$_{12}$            & 221        & $Pm\bar{3}m$     & 200.0         & 215.0   & 0.1  \\
379 & CaYH$_{12}$            & 221        & $Pm\bar{3}m$     & 250.0         & 201.0   & 0.1  \\
380 & CaYH$_{12}$            & 227        & $Fd\bar{3}m$     & 200.0         & 226.0   & 0.1  \\
381 & MgH$_{16}$             & 2          & $P\bar{1}$       & 300.0         & 73.0    & 0.1  \\
382 & LiMgH$_{16}$           & 1          & $P1$        & 300.0         & 178.0   & 0.1  \\
383 & Li$_{2}$MgH$_{16}$          & 156        & $P\bar{3}m1$     & 300.0         & 201.0   & 0.1  \\
384 & Li$_{2}$MgH$_{16}$          & 227        & $Fd\bar{3}m$     & 250.0         & 473.0   & 0.1  \\
385 & Li$_{2}$MgH$_{16}$          & 227        & $Fd\bar{3}m$     & 300.0         & 357.0   & 0.1  \\
386 & Li$_{2}$MgH$_{16}$          & 227        & $Fd\bar{3}m$     & 500.0         & 176.0   & 0.1  \\
387 & Li$_{3}$MgH$_{16}$          & 5          & $C2$        & 300.0         & 212.0   & 0.1  \\
388 & YH$_{6}$               & 229        & $Im\bar{3}m$     & 250.0         & 300.0   & 0.11 \\
389 & YH$_{6}$               & 229        & $Im\bar{3}m$     & 350.0         & 283.0   & 0.11 \\
390 & YH$_{10}$              & 225        & $Fm\bar{3}m$     & 250.0         & 311.0   & 0.11 \\
391 & YH$_{10}$              & 225        & $Fm\bar{3}m$     & 300.0         & 310.0   & 0.11 \\
392 & YH$_{10}$              & 225        & $Fm\bar{3}m$     & 350.0         & 278.0   & 0.11 \\
393 & YS$_{4}$H$_{4}$             & 12         & $C2/m$      & 200.0         & 20.0    & 0.1  \\
394 & FeSeH             & 12         & $C2/m$      & 150.0         & 0.2     & 0.1  \\
395 & FeSeH             & 12         & $C2/m$      & 200.0         & 0.0     & 0.1  \\
396 & FeSeH             & 12         & $C2/m$      & 250.0         & 0.0     & 0.1  \\
397 & FeSeH             & 12         & $C2/m$      & 300.0         & 0.0     & 0.1  \\
398 & Fe$_{2}$SeH            & 71         & $Immm$      & 150.0         & 1.1     & 0.1  \\
399 & Fe$_{2}$SeH            & 71         & $Immm$      & 200.0         & 0.8     & 0.1  \\
400 & Fe$_{2}$SeH            & 71         & $Immm$      & 250.0         & 3.8     & 0.1  \\
401 & Fe$_{2}$SeH            & 71         & $Immm$      & 300.0         & 1.3     & 0.1  \\
402 & Fe$_{2}$SeH$_{2}$           & 38         & $Amm2$      & 150.0         & 0.0     & 0.1  \\
403 & Fe$_{2}$SeH$_{2}$           & 139        & $I4/mmm$    & 150.0         & 8.6     & 0.1  \\
404 & Fe$_{2}$SeH$_{2}$           & 139        & $I4/mmm$    & 200.0         & 9.1     & 0.1  \\
405 & FeSeH$_{6}$            & 6          & $Pm$        & 150.0         & 34.4    & 0.1  \\
406 & FeSeH$_{6}$            & 6          & $Pm$        & 200.0         & 36.4    & 0.1  \\
407 & Fe$_{2}$SeH$_{6}$           & 47         & $Pmmm$      & 150.0         & 0.0     & 0.1  \\
408 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 90.0          & 133.811 & 0.1  \\
409 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 92.0          & 141.691 & 0.1  \\
410 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 94.0          & 142.558 & 0.1  \\
411 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 96.0          & 116.405 & 0.1  \\
412 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 98.0          & 140.482 & 0.1  \\
413 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 100.0         & 141.236 & 0.1  \\
414 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 150.0         & 130.651 & 0.1  \\
415 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 200.0         & 113.98  & 0.1  \\
416 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 250.0         & 97.608  & 0.1  \\
417 & CeH$_{9}$              & 216        & $F\bar{4}3m$     & 300.0         & 93.647  & 0.1  \\
418 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 92.0          & 147.143 & 0.1  \\
419 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 94.0          & 168.133 & 0.1  \\
420 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 96.0          & 117.656 & 0.1  \\
421 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 98.0          & 125.005 & 0.1  \\
422 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 100.0         & 144.022 & 0.1  \\
423 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 150.0         & 134.382 & 0.1  \\
424 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 200.0         & 105.745 & 0.1  \\
425 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 250.0         & 84.766  & 0.1  \\
426 & CeH$_{10}$             & 225        & $Fm\bar{3}m$     & 300.0         & 74.129  & 0.1  \\
427 & LiPH$_{3}$             & 10         & $P2/m$      & 200.0         & 60.4    & 0.1  \\
428 & LiPH$_{4}$             & 11         & $P2_{1}/m$     & 150.0         & 0.05    & 0.1  \\
429 & LiPH$_{6}$             & 200        & $Pm\bar{3}$      & 200.0         & 167.3   & 0.1  \\
430 & LiPH$_{6}$             & 200        &  $Pm\bar{3}$     & 250.0         & 148.3   & 0.1  \\
431 & LiPH$_{6}$             & 200        & $Pm\bar{3}$      & 300.0         & 128.6   & 0.1  \\
432 & LiPH$_{7}$             & 12         & $C2/m$      & 300.0         & 59.2    & 0.1  \\
433 & YCaH$_{12}$            & 221        & $Pm\bar{3}m$     & 180.0         & 229.9   & 0.1  \\
434 & YCaH$_{12}$            & 221        & $Pm\bar{3}m$     & 200.0         & 222.0   & 0.1  \\
435 & YCaH$_{12}$            & 221        & $Pm\bar{3}m$     & 250.0         & 210.8   & 0.1  \\
436 & YSH$_{6}$              & 131        & $P4_{2}/mmc$   & 210.0         & 91.0    & 0.1  \\
437 & YSH$_{6}$              & 131        & $P4_{2}/mmc$   & 300.0         & 61.0    & 0.1  \\
438 & LaSH$_{6}$             & 63         & $Cmcm$      & 200.0         & 24.0    & 0.1  \\
439 & LaSH$_{6}$             & 63         & $Cmcm$      & 300.0         & 35.0    & 0.1  \\
440 & PH$_{3}$               & 63         & $Cmcm$      & 100.0         & 13.0    & 0.13 \\
441 & PH$_{3}$               & 12         & $C2/m$      & 200.0         & 67.0    & 0.13 \\
442 & UH$_{10}$              & 225        & $Fm\bar{3}m$     & 100.0         & 58.58   & 0.1  \\
443 & UH$_{10}$              & 225        & $Fm\bar{3}m$     & 200.0         & 21.22   & 0.1  \\
444 & UH$_{10}$              & 225        & $Fm\bar{3}m$     & 300.0         & 11.93   & 0.1  \\
445 & UH$_{10}$              & 225        & $Fm\bar{3}m$     & 400.0         & 9.5     & 0.1  \\
446 & UH$_{10}$              & 225        & $Fm\bar{3}m$     & 550.0         & 15.11   & 0.1  \\
447 & S$_{0.2}$Se$_{0.8}$H$_{3}$       & 166        & $R\bar{3}m$      & 200.0         & 110.0   & 0.1  \\
448 & S$_{0.3}$Se$_{0.6}$H$_{3}$       & 156        & $P\bar{3}m1$     & 200.0         & 54.0    & 0.1  \\
449 & S$_{0.5}$Se$_{0.5}$H$_{3}$       & 166        & $R\bar{3}m$      & 200.0         & 99.0    & 0.1  \\
450 & S$_{0.6}$Se$_{0.4}$H$_{3}$       & 166        & $R\bar{3}m$      & 200.0         & 184.0   & 0.1  \\
451 & TaH$_{5}$              & 14         & $P2_{1}/c$     & 100.0         & 23.0    & 0.1  \\
452 & BH$_{2}$               & 15         & $C2/c$      & 250.0         & 37.31   & 0.1  \\
453 & BH$_{2}$               & 15         & $C2/c$      & 300.0         & 34.24   & 0.1  \\
454 & BH$_{2}$               & 15         & $C2/c$      & 350.0         & 33.31   & 0.1  \\
455 & BH$_{2}$               & 15         & $C2/c$      & 400.0         & 28.03   & 0.1  \\
456 & BH                & 191        & $P6/mmm$    & 250.0         & 4.522   & 0.1  \\
457 & NiH$_{2}$              & 225        & $Fm\bar{3}m$     & 25.0          & 0.01    & 0.1  \\
458 & Al$_{2}$H              & 156        & $P\bar{3}m1$     & 195.0         & 3.5     & 0.13 \\
459 & Al$_{2}$H              & 148        & $R\bar{3}$       & 195.0         & 0.6     & 0.13 \\
460 & Al$_{2}$H              & 150        & $P321$      & 195.0         & 0.6     & 0.13 \\
461 & Al$_{2}$H              & 10         & $P2/m$      & 195.0         & 1.2     & 0.13 \\
462 & Al$_{2}$H              & 5          & $C2$        & 195.0         & 0.4     & 0.13 \\
463 & AlH               & 166        & $R\bar{3}m$      & 180.0         & 57.9    & 0.13 \\
464 & AlH               & 166        & $R\bar{3}m$      & 215.0         & 45.4    & 0.13 \\
465 & AlH               & 166        & $R\bar{3}m$      & 335.0         & 21.2    & 0.13 \\
466 & AlH$_{3}$              & 223        & $Pm\bar{3}n$     & 105.0         & 28.5    & 0.13 \\
467 & AlH$_{3}$              & 223        & $Pm\bar{3}n$     & 150.0         & 7.7     & 0.13 \\
468 & AlH$_{3}$              & 223        & $Pm\bar{3}n$     & 210.0         & 0.3     & 0.13 \\
469 & AlH$_{3}$              & 223        & $Pm\bar{3}n$     & 290.0         & 0.0     & 0.13 \\
470 & HBS               & 40         & $Ama2$      & 200.0         & 0.0     & 0.1  \\
471 & HBS               & 40         & $Ama2$      & 300.0         & 0.8     & 0.1  \\
472 & HBS               & 40         & $Ama2$      & 400.0         & 1.9     & 0.1  \\
473 & CaB$_{3}$H             & 38         & $Amm2$      & 300.0         & 7.0     & 0.1  \\
474 & CaBH              & 46         & $Ima2$      & 300.0         & 0.1     & 0.1  \\
475 & CaBH$_{5}$             & 194        & $P6mm$c     & 300.0         & 0.1     & 0.1  \\
476 & CaBH$_{6}$             & 205        & $Pa\bar{3}$      & 100.0         & 114.0   & 0.1  \\
477 & CaBH$_{6}$             & 205        & $Pa\bar{3}$      & 200.0         & 117.0   & 0.1  \\
478 & CaBH$_{6}$             & 205        & $Pa\bar{3}$      & 300.0         & 119.0   & 0.1  \\
479 & Ca$_{2}$B$_{2}$H$_{13}$          & 6          & $Pm$        & 200.0         & 63.0    & 0.1  \\
480 & Ca$_{2}$B$_{2}$H$_{13}$          & 6          & $Pm$        & 300.0         & 89.0    & 0.1  \\
481 & TiPH              & 156        & $P3m1$      & 150.0         & 0.0     & 0.1  \\
482 & TiPH$_{2}$             & 166        & $R\bar{3}m$      & 250.0         & 2.22    & 0.1  \\
483 & TiPH$_{3}$             & 38         & $Amm2$      & 250.0         & 30.51   & 0.1  \\
484 & TiPH$_{4}$             & 166        & $R\bar{3}m$      & 100.0         & 51.57   & 0.1  \\
485 & TiPH$_{4}$             & 166        & $R\bar{3}m$      & 200.0         & 38.09   & 0.1  \\
486 & TiPH$_{4}$             & 166        & $R\bar{3}m$      & 250.0         & 62.36   & 0.1  \\
487 & TiPH$_{4}$             & 166        & $R\bar{3}m$      & 300.0         & 57.06   & 0.1  \\
488 & TiPH$_{5}$             & 119        & $I\bar{4}$m2     & 250.0         & 126.06  & 0.1  \\
489 & TiPH$_{6}$             & 8          & $Cm$        & 250.0         & 40.89   & 0.1  \\
490 & TiPH$_{7}$             & 8          & $Cm$        & 250.0         & 51.32   & 0.1  \\
491 & TiPH$_{8}$             & 12         & $C2/m$      & 250.0         & 66.67   & 0.1  \\
492 & TiPH$_{8}$             & 12         & $C2/m$      & 300.0         & 54.77   & 0.1  \\
493 & BeCH$_{4}$             & 2          & $P\bar{1}$       & 5.0           & 6.0     & 0.1  \\
494 & BeCH$_{4}$             & 2          & $P\bar{1}$       & 60.0          & 8.5     & 0.1  \\
495 & BeCH$_{4}$             & 2          & $\beta$-$P\bar{1}$      & 20.0          & 13.3    & 0.1  \\
496 & BeCH$_{4}$             & 2          & $\alpha$-$P\bar{1}$      & 40.0          & 18.1    & 0.1  \\
497 & BeCH$_{4}$             & 2          & $\alpha$-$P\bar{1}$      & 80.0          & 28.9    & 0.1  \\
498 & Zr$_{4}$H$_{15}$            & 220        & $I\bar{4}$3d     & 40.0          & 0.8     & 0.1  \\
499 & ZrH$_{3}$              & 223        & $Pm\bar{3}n$     & 10.0          & 16.6    & 0.1  \\
500 & ZrH$_{3}$              & 223        & $Pm\bar{3}n$     & 20.0          & 13.8    & 0.1  \\
501 & ZrH$_{3}$              & 223        & $Pm\bar{3}n$     & 40.0          & 12.4    & 0.1  \\
502 & TiH$_{22}$             & 12         & $C2/m$      & 350.0         & 93.6    & 0.1  \\
503 & TiH$_{22}$             & 12         & $C2/m$      & 250.0         & 103.1   & 0.1  \\
504 & TiH$_{14}$             & 12         & $C2/m$      & 200.0         & 35.0    & 0.1  \\
505 & TiH$_{12}$             & 2          & $P\bar{1}$       & 350.0         & 18.8    & 0.1  \\
506 & TiH$_{12}$             & 2          & $P\bar{1}$       & 150.0         & 4.8     & 0.1  \\
507 & Ti$_{2}$H$_{13}$            & 71         & $Immm$      & 350.0         & 131.2   & 0.1  \\
508 & TiH$_{4}$              & 70         & $Fddd$      & 350.0         & 21.2    & 0.1  \\
509 & Ti$_{5}$H$_{14}$            & 82         & $I\bar{4}$       & 350.0         & 2.4     & 0.1  \\
510 & Ti$_{5}$H$_{14}$            & 82         & $I\bar{4}$       & 50.0          & 5.4     & 0.1  \\
511 & Ti$_{5}$H$_{13}$            & 87         & $I4/m$      & 300.0         & 4.0     & 0.1  \\
512 & Ti$_{5}$H$_{13}$            & 87         & $I4/m$      & 150.0         & 2.1     & 0.1  \\
513 & Ti$_{2}$H$_{5}$             & 72         & $Ibam$      & 250.0         & 4.7     & 0.1  \\
514 & Ti$_{2}$H$_{5}$             & 72         & $Ibam$      & 50.0          & 7.1     & 0.1  \\
515 & TiH$_{2}$              & 67         & $Cmma$      & 250.0         & 5.8     & 0.1  \\
516 & TiH$_{2}$              & 139        & $I4/mmm$    & 50.0          & 0.0     & 0.1  \\
517 & TiH               & 166        & $R\bar{3}m$      & 350.0         & 22.7    & 0.1  \\
518 & TiH               & 139        & $I4/mmm$    & 50.0          & 5.4     & 0.1  \\
519 & LiP$_{2}$H$_{14}$           & 148        & $R\bar{3}$       & 230.0         & 143.0   & 0.1  \\
520 & LiP$_{2}$H$_{14}$           & 148        & $R\bar{3}$       & 300.0         & 112.0   & 0.1  \\
521 & LiP$_{2}$H$_{14}$           & 148        & $R\bar{3}$       & 400.0         & 84.0    & 0.1  \\
522 & BeP$_{2}$H$_{14}$           & 148        & $R\bar{3}$       & 400.0         & 90.0    & 0.1  \\
523 & NaP$_{2}$H$_{14}$           & 148        & $R\bar{3}$       & 400.0         & 139.0   & 0.1  \\
524 & LiBH$_{2}$             & 63         & $cmcm$ & 300.0         & 0.99    & 0.1  \\
525 & LiBH$_{2}$             & 63         & $cmcm$ & 400.0         & 2.33    & 0.1  \\
526 & LiBH$_{2}$             & 63         & $cmcm$ & 500.0         & 9.12    & 0.1  \\
527 & LiBH$_{2}$             & 63         & $cmcm$ & 600.0         & 10.0    & 0.1  \\
528 & CSH$_{7}$              & 8          & $Cm$        & 100.0         & 98.0    & 0.1  \\
529 & CSH$_{7}$              & 166        & $R\bar{3}m$      & 150.0         & 152.0   & 0.1  \\
530 & CSH$_{7}$              & 166        & $R\bar{3}m$      & 200.0         & 137.0   & 0.1  \\
531 & CSH$_{7}$              & 53         & $Pmna$      & 150.0         & 122.0   & 0.1  \\
532 & CSH$_{7}$              & 53         & $Pmna$      & 200.0         & 123.0   & 0.1
\end{longtable*}
